Perturbative connection formulas for Heun equations

Connection formulas relating Frobenius solutions of linear ODEs at different Fuchsian singular points can be expressed in terms of the large order asymptotics of the corresponding power series. We demonstrate that for the usual, confluent and reduced confluent Heun equation, the series expansion of the relevant asymptotic amplitude in a suitable parameter can be systematically computed to arbitrary order. This allows to check a recent conjecture of Bonelli-Iossa-Panea Lichtig-Tanzini expressing the Heun connection matrix in terms of quasiclassical Virasoro conformal blocks.

==> Npoint.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\draw[thick] (0,0) -- (3,0);
\draw[thick] (2,0) -- (2,2);
\filldraw[black] (3.5,0) circle (1pt);
\filldraw[black] (4,0) circle (1pt);
\filldraw[black] (4.5,0) circle (1pt);
\draw[thick] (6,0) -- (6,2);
\draw[thick] (8,0) -- (8,2);
\draw[thick] (10,0) -- (10,2);
\draw[thick] (5,0) -- (12,0);

\node[cyan] () at (-0.5, 0){$\infty$};
\node[cyan] () at (2, 2.5){$t_{n-2}$};
\node[cyan] () at (6, 2.5){$t_3$};
\node[cyan] () at (8, 2.5){$t_2$};
\node[cyan] () at (10, 2.5){$t_1$};
\node[cyan] () at (12.5, 0){$0$};

\node[red] () at (1, -0.5){$\Delta_{n-1}$};
\node[red] () at (7, -0.5){$\tilde{\Delta}_{2}$};
\node[red] () at (9, -0.5){$\tilde{\Delta}_{1}$};
\node[red] () at (11, -0.5){${\Delta}_{0}$};

\node[red] () at (2.7, 1){$\Delta_{n-2}$};
\node[red] () at (6.6, 1){$\Delta_{3}$};
\node[red] () at (8.6, 1){$\Delta_{2}$};
\node[red] () at (10.6, 1){$\Delta_{1}$};

\end{tikzpicture}
\end{document}

==> darbouxheun.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds, patterns, arrows.meta, decorations.pathmorphing}

\begin{document}
\begin{tikzpicture}[scale=1]

\coordinate (o) at (1,0);
\coordinate (o2) at ($(o)+(0:1.5)$);

\filldraw[black] (o) circle (1pt);
\filldraw[black] (o2) circle (1pt);

\node[cyan] () at ($(o)+(0,-0.3)$){$0$};
\node[red] () at ($(o)+(240:1.5)$){$R'$};
\node[red] () at ($(o)+(160:2.6)$){$\mathcal{C}_{R'}$};

\draw (o)+(0:-3) arc (180:5:3 and 3);
\draw (o)+(0:-3) arc (-180:-5:3 and 3);
\draw[-{Stealth[scale=2]}] (o) -- +(230:3);
\draw[-{To[scale=2]}] ($(o)+(90:3)$) -- +(0:-0.01);

\node[cyan] () at ($(o2)+(0,-0.3)$){$1$};
\node[red] () at ($(o2)+(210:0.5)$){$r$};
\node[red] () at ($(o2)+(240:1.3)$){$\mathcal{C}_{r}$};

\draw (o2)+(0:-1) arc (180:15:1 and 1);
\draw (o2)+(0:-1) arc (-180:-15:1 and 1);
\draw[-{Stealth[scale=1.5]}] (o2) -- +(230:1);
\draw[-{To[scale=2]}] ($(o2)+(90:1)$) -- +(0:0.01);

\draw[-{To[scale=1.2]}] ($(o2)+(15:1)$) -- +(0:0.3);
\draw ($(o2)+(15:1)+(0:0.25)$) -- +(0:0.28);
\draw[-{To[reversed,scale=1.2]}] ($(o2)+(-15:1)$) -- +(0:0.3);
\draw ($(o2)+(-15:1)+(0:0.25)$) -- +(0:0.28);

\node[scale=0.8, red] () at ($(o2)+(0:1.2)+(0, 0.5)$){$\mathcal{C}_+$};
\node[scale=0.8, red] () at ($(o2)+(0:1.2)+(0,-0.5)$){$\mathcal{C}_-$};

\node () at ($(o)+(0,-3.5)$){$(a)$};

\coordinate (o) at (7,0);
\coordinate (o2) at ($(o)+(0:1.5)$);

\filldraw[black] (o) circle (1pt);
\filldraw[black] (o2) circle (1pt);

\node[cyan] () at ($(o)+(-0.3,-0.3)$){$0$};
\node[cyan] () at ($(o2)+(0,-0.3)$){$1$};
\node[cyan] (inf) at ($(o2)+(4.5,0)$){$\infty$};
\node[red] () at ($(o2)+(240:1.3)$){$\mathcal{C}_r$};

\draw[decoration = {zigzag,segment length = 1mm, amplitude = 0.3mm},decorate, black!60!red] (o2) -- (inf);
\draw (o2)+(0:-1) arc (180:15:1 and 1);
\draw (o2)+(0:-1) arc (-180:-15:1 and 1);
\draw[-{To[scale=2]}] ($(o2)+(90:1)$) -- +(0:0.01);

\draw[-{To[scale=1.8]}] ($(o2)+(15:1)$) -- +(0:2);
\draw ($(o2)+(15:1)+(0:2)$) -- +(0:1.5);
\draw[-{To[reversed,scale=1.8]}] ($(o2)+(-15:1)$) -- +(0:2);
\draw ($(o2)+(-15:1)+(0:1.5)$) -- +(0:2);

\node[scale=0.8, red] () at ($(o2)+(0:1.2)+(1.5, 0.7)$){$\mathcal{C}_+$};
\node[scale=0.8, red] () at ($(o2)+(0:1.2)+(1.5,-0.7)$){$\mathcal{C}_-$};

\node () at ($(o)+(3,-3.5)$){$(b)$};

\end{tikzpicture}
\end{document}

==> diagram1.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (f) at ($(o)+(-30:1.3)$);

\draw[thick] (o) -- (90:2);
\draw[thick] (o) -- (-30:2);
\draw[thick] (o) -- (210:2);
\draw[thick, dashed] (f) -- +(60:1.5);

\node[cyan] () at ($(o)+(90:2.5)$){$1$};
\node[cyan] () at ($(f)+(60:1.7)$){$z$};
\node[cyan] () at ($(o)+(-30:2.5)$){$0$};
\node[cyan] () at ($(o)+(210:2.5)$){$\infty$};

\node[red] () at ($(o)+(90:1)+(180:0.3)$){$p_1$};
\node[red, scale=0.8] () at ($(o)+(-30:0.5)+(60:0.5)$){$p_0\pm\frac{b}{2}$};
\node[red] () at ($(f)+(60:1.2)+(-30:0.7)$){$p_{(1,2)}$};
\node[red] () at ($(o)+(-30:1.8)+(60:0.3)$){$p_0$};
\node[red] () at ($(o)+(210:1)+(120:0.3)$){$p_\infty$};

\end{tikzpicture}
\end{document}

==> diagram2.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (f) at ($(o)+(90:1.3)$);

\draw[thick] (o) -- (90:2);
\draw[thick] (o) -- (-30:2);
\draw[thick] (o) -- (210:2);
\draw[thick, dashed] (f) -- +(0:1.5);

\node[cyan] () at ($(o)+(90:2.5)$){$1$};
\node[cyan] () at ($(f)+(0:1.7)$){$z$};
\node[cyan] () at ($(o)+(-30:2.5)$){$0$};
\node[cyan] () at ($(o)+(210:2.5)$){$\infty$};

\node[red] () at ($(o)+(90:1.5)+(180:0.3)$){$p_1$};
\node[red, scale=0.8] () at ($(o)+(90:0.5)+(0:0.7)$){$p_1\pm\frac{b}{2}$};
\node[red] () at ($(f)+(0:1)+(90:0.3)$){$p_{(1,2)}$};
\node[red] () at ($(o)+(-30:1.2)+(60:0.4)$){$p_0$};
\node[red] () at ($(o)+(210:1)+(120:0.3)$){$p_\infty$};

\end{tikzpicture}
\end{document}

==> diagram3.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (f) at ($(o)+(-30:1.3)$);

\draw[thick] (o) -- (90:2);
\draw[thick] (o) -- (-30:2);
\draw[thick] (o) -- (210:2);
\draw[thick, dashed] (f) -- +(60:1.5);

\node[cyan] () at ($(o)+(90:2.5)$){$1$};
\node[cyan] () at ($(f)+(60:1.7)$){$z$};
\node[cyan] () at ($(o)+(-30:2.5)$){$0$};
\node[cyan] () at ($(o)+(210:2.5)$){$\infty$};

\node[red] () at ($(o)+(90:1)+(180:0.3)$){$p_1$};
\node[red, scale=0.8] () at ($(o)+(-30:0.5)+(60:0.5)$){$p_0+\frac{\epsilon b}{2}$};
\node[red] () at ($(f)+(60:1.2)+(-30:0.7)$){$p_{(1,2)}$};
\node[red] () at ($(o)+(-30:1.8)+(60:0.3)$){$p_0$};
\node[red] () at ($(o)+(210:1)+(120:0.3)$){$p_\infty$};

\end{tikzpicture}
\end{document}

==> diagram4.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (f) at ($(o)+(90:1.3)$);

\draw[thick] (o) -- (90:2);
\draw[thick] (o) -- (-30:2);
\draw[thick] (o) -- (210:2);
\draw[thick, dashed] (f) -- +(0:1.5);

\node[cyan] () at ($(o)+(90:2.5)$){$1$};
\node[cyan] () at ($(f)+(0:1.7)$){$z$};
\node[cyan] () at ($(o)+(-30:2.5)$){$0$};
\node[cyan] () at ($(o)+(210:2.5)$){$\infty$};

\node[red] () at ($(o)+(90:1.5)+(180:0.3)$){$p_1$};
\node[red, scale=0.8] () at ($(o)+(90:0.5)+(0:0.7)$){$p_1+\frac{\epsilon' b}{2}$};
\node[red] () at ($(f)+(0:1)+(90:0.3)$){$p_{(1,2)}$};
\node[red] () at ($(o)+(-30:1.2)+(60:0.4)$){$p_0$};
\node[red] () at ($(o)+(210:1)+(120:0.3)$){$p_\infty$};

\end{tikzpicture}
\end{document}

==> diagram5.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds, patterns}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (f) at ($(o)+(-60:1.3)$);
\coordinate (b) at ($(o)+(180:2)$);

\draw[thick] (o) -- (60:2);
\draw[thick] (o) -- (-60:2);
\draw[thick] (o) -- (180:2);
\draw[thick, dashed] (f) -- +(30:1.5);

\filldraw[thick, pattern = north east lines, pattern color = gray, rotate=45] (b) rectangle +(-2,2);

\node[cyan] () at ($(o)+(60:2.5)$){$1$};
\node[cyan] () at ($(f)+(30:1.7)$){$z$};
\node[cyan] () at ($(o)+(-60:2.5)$){$0$};

\node[red] () at ($(o)+(60:1)+(150:0.3)$){$p_1$};
\node[red, scale=0.8] () at ($(o)+(-60:0.5)+(30:0.7)$){$p_0+\frac{\epsilon b}{2}$};
\node[red] () at ($(f)+(30:1.2)+(-60:0.7)$){$p_{(1,2)}$};
\node[red] () at ($(o)+(-60:1.8)+(-150:0.3)$){$p_0$};
\node[red] () at ($(o)+(180:1)+(-90:0.4)$){$p_\sigma$};

\end{tikzpicture}
\end{document}

==> diagram6.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds, patterns}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (f) at ($(o)+(60:1.3)$);
\coordinate (b) at ($(o)+(180:2)$);

\draw[thick] (o) -- (60:2);
\draw[thick] (o) -- (-60:2);
\draw[thick] (o) -- (180:2);
\draw[thick, dashed] (f) -- +(-30:1.5);

\filldraw[thick, pattern = north east lines, rotate=45, pattern color = gray] (b) rectangle +(-2,2);

\node[cyan] () at ($(o)+(60:2.5)$){$1$};
\node[cyan] () at ($(f)+(-30:1.7)$){$z$};
\node[cyan] () at ($(o)+(-60:2.5)$){$0$};

\node[red] () at ($(o)+(60:1.5)+(150:0.3)$){$p_1$};
\node[red, scale=0.8] () at ($(o)+(60:0.5)+(-30:0.7)$){$p_1+\frac{\epsilon' b}{2}$};
\node[red] () at ($(f)+(30:1.2)+(-60:0.7)$){$p_{(1,2)}$};
\node[red] () at ($(o)+(-60:1)+(-150:0.3)$){$p_0$};
\node[red] () at ($(o)+(180:1)+(-90:0.4)$){$p_\sigma$};

\end{tikzpicture}
\end{document}

==> diagram7.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds, patterns}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (b) at ($(o)+(180:2)$);

\draw[thick] (o) -- (60:2);
\draw[thick] (o) -- (-60:2);
\draw[thick] (o) -- (180:2);

\filldraw[thick, pattern = north east lines, rotate=45, pattern color = gray] (b) rectangle +(-2,2);

\node[cyan] () at ($(o)+(60:2.5)$){$1$};
\node[cyan] () at ($(o)+(-60:2.5)$){$0$};

\node[red] () at ($(o)+(60:1)+(-30:0.3)$){$\quad p_1$};
\node[red, scale=1] () at ($(o)+(-60:1.2)+(30:1)$){$p_0+\frac{\epsilon b}{2}$};
\node[red] () at ($(o)+(180:1)+(-90:0.4)$){$p_\sigma$};

\end{tikzpicture}
\end{document}

==> diagram8.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds, patterns}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (b) at ($(o)+(180:2)$);

\draw[thick] (o) -- (60:2);
\draw[thick] (o) -- (-60:2);
\draw[thick] (o) -- (180:2);

\filldraw[thick, pattern = north east lines, rotate=45, pattern color = gray] (b) rectangle +(-2,2);

\node[cyan] () at ($(o)+(60:2.5)$){$1$};
\node[cyan] () at ($(o)+(-60:2.5)$){$0$};

\node[red] () at ($(o)+(60:1)+(-30:0.3)$){$\quad\qquad p_1+\frac{\epsilon' b}{2}$};
\node[red, scale=1] () at ($(o)+(-60:1.2)+(30:0.5)$){$p_0$};
\node[red] () at ($(o)+(180:1)+(-90:0.4)$){$p_\sigma$};

\end{tikzpicture}
\end{document}

==> diagram9.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds, patterns}

\begin{document}
\begin{tikzpicture}[scale=0.7]

\coordinate (o) at (0,0);
\coordinate (b) at ($(o)+(180:2)$);

\draw[thick] (o) -- (60:2);
\draw[thick] (o) -- (-60:2);
\draw[thick] (o) -- (180:2);

\filldraw[thick, pattern = north east lines, rotate=45, pattern color = gray] (b) rectangle +(-2,2);

\node[cyan] () at ($(o)+(60:2.5)$){$1$};
\node[cyan] () at ($(o)+(-60:2.5)$){$0$};

\node[red] () at ($(o)+(60:1)+(-30:0.3)$){$\quad p_1$};
\node[red, scale=1] () at ($(o)+(-60:1.2)+(30:0.5)$){$p_0$};
\node[red] () at ($(o)+(180:1)+(-90:0.4)$){$p_\sigma$};

\end{tikzpicture}
\end{document}

==> walksheun.tex <==
\documentclass[tikz]{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pxfonts}
\usetikzlibrary{calc,backgrounds}

\begin{document}

\newcommand{\gridd}[2]{
\coordinate (o) at #1;
\foreach \i in {0,...,#2} {
    \draw[thick] ($(o)+(0,\i)$) -- ($(o)+(#2,\i)$);
    \draw[thick] ($(o)+(\i,0)$) -- ($(o)+(\i,#2)$);}}
    
\newcommand{\pathh}[2]{
\coordinate (o1) at #1;
\foreach \i in #2{
    \coordinate (o2) at ($(o1)+({\i==0?1:0},\i)$);
    \draw[very thick, red] (o1) -- (o2);
    \coordinate (o1) at (o2);}}
      
\begin{tikzpicture}[scale=0.7]
\foreach \i in {0,4,8}{
    \gridd{(\i,0)}{3};
    \gridd{(\i,4)}{3};}

\pathh{(0,0)}{{0,1,0,0,2}}
\pathh{(4,0)}{{0,0,2,0,1}}
\pathh{(8,0)}{{1,0,0,2,0}}
\pathh{(0,4)}{{2,0,1,0,0}}
\pathh{(4,4)}{{1,0,1,0,0,1}}
\pathh{(8,4)}{{0,2,0,1,0}}

\node () at ($(5.5,-1.5)$){$(b)$};

\coordinate (b) at (-10, 0.5);

\gridd{(b)}{6}
\pathh{(b)}{{2,0,0,0,1,0,1,0,0,2}}
\foreach \x in {1,...,4}{
    \draw[thick, densely dashed, black!60!green] ($(b)+(0.5,-1)+(-\x/2+.5,\x/2-.5)$) -- ($(b)+(7,5.5)+(-\x/2+.5,\x/2-.5)$);
    \node[black!60!green] () at ($(b)+(7.2,5.7)+(-\x/2+.5,\x/2-.5)$){\x};}
\node[cyan] () at ($(b)+(-1,-0.6)$){$(0,0)$};
\node[cyan] () at ($(b)+( 7.5, 6.8)$){$(6,6)$};
\filldraw[blue] ($(b)+(0,0)$) circle (1pt);
\filldraw[blue] ($(b)+(6,6)$) circle (1pt);

\node () at ($(b)+(3,-2)$){$(a)$};
\end{tikzpicture}
\end{document}
